Pangu-ACE: Adaptive Cascaded Experts for Educational Response Generation on EduBench

Educational assistants should spend more computation only when the task needs it. This paper rewrites our earlier draft around the system that was actually implemented and archived in the repository: a sample-level 1B to 7B cascade for the shared-8 EduBench benchmark. The final system, Pangu-ACE, uses a 1B tutor-router to produce a draft answer plus routing signals, then either accepts the draft or escalates the sample to a 7B specialist prompt. We also correct a major offline evaluation bug: earlier summaries over-credited some open-form outputs that only satisfied superficial format checks. After CPU-side rescoring from saved prediction JSONL, the full Chinese test archive (7013 samples) shows that cascade_final improves deterministic quality from 0.457 to 0.538 and format validity from 0.707 to 0.866 over the legacy rule_v2 system while accepting 19.7% of requests directly at 1B. Routing is strongly task dependent: IP is accepted by 1B 78.0% of the time, while QG and EC still escalate almost always. The current archived deployment does not yet show latency gains, so the defensible efficiency story is routing selectivity rather than wall-clock speedup. We also package a reproducible artifact-first paper workflow and clarify the remaining external-baseline gap: GPT-5.4 re-judging is implemented locally, but the configured provider endpoint and key are invalid, so final sampled-baseline alignment with GPT-5.4 remains pending infrastructure repair.

==> figures/ablation_metrics_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.96\linewidth,
  height=7.0cm,
  ybar,
  ymin=0.45,
  ymax=0.94,
  symbolic x coords={Final,No calibrator,No specialist prompt,No draft conditioning},
  xtick=data,
  x tick label style={rotate=15, anchor=east, font=\scriptsize},
  ylabel={Normalized metric value},
  axis line style={draw=paceInk, very thick},
  tick style={draw=paceInk},
  tick label style={font=\small},
  label style={font=\small},
  grid=major,
  major grid style={draw=paceGray},
  enlarge x limits=0.08,
  bar width=8pt,
  legend style={draw=paceGray, fill=white, font=\scriptsize, at={(0.5,-0.22)}, anchor=north, legend columns=3},
  clip=false
]
\addplot[fill=paceTeal, draw=none] coordinates {
  (Final,0.569)
  (No calibrator,0.574)
  (No specialist prompt,0.602)
  (No draft conditioning,0.610)
};
\addplot[fill=paceOrange, draw=none] coordinates {
  (Final,0.843)
  (No calibrator,0.865)
  (No specialist prompt,0.921)
  (No draft conditioning,0.882)
};
\addplot[fill=paceNavy, draw=none] coordinates {
  (Final,0.820)
  (No calibrator,0.781)
  (No specialist prompt,0.781)
  (No draft conditioning,0.736)
};
\legend{Quality,Format validity,7B invocation rate}
\end{axis}
\end{tikzpicture}


==> figures/quality_latency_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth,
  height=7.0cm,
  xmin=5,
  xmax=35,
  ymin=0.10,
  ymax=0.65,
  xlabel={Average latency (seconds)},
  ylabel={Rescored quality},
  axis line style={draw=paceInk, very thick},
  tick style={draw=paceInk},
  tick label style={font=\small},
  label style={font=\small},
  grid=major,
  major grid style={draw=paceGray},
  clip=false
]
\addplot[only marks, mark=square*, mark size=3.4pt, color=paceOrange] coordinates {(7.77,0.167)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:8.15,0.167) {ZH 1B-only};

\addplot[only marks, mark=diamond*, mark size=3.8pt, color=paceOrange] coordinates {(17.87,0.456)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:18.25,0.456) {ZH rule\_v2};

\addplot[only marks, mark=*, mark size=3.6pt, color=paceOrange] coordinates {(28.20,0.510)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:28.55,0.510) {ZH cascade};

\addplot[only marks, mark=triangle*, mark size=4.0pt, color=paceOrange] coordinates {(22.32,0.591)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:22.75,0.591) {ZH 7B-only};

\addplot[only marks, mark=square*, mark size=3.4pt, color=paceTeal] coordinates {(8.15,0.195)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:8.55,0.195) {EN 1B-only};

\addplot[only marks, mark=*, mark size=3.6pt, color=paceTeal] coordinates {(30.32,0.472)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:30.65,0.472) {EN cascade};

\addplot[only marks, mark=triangle*, mark size=4.0pt, color=paceTeal] coordinates {(25.68,0.534)};
\node[anchor=west, font=\scriptsize, fill=white, inner sep=1pt] at (axis cs:26.05,0.534) {EN 7B-only};

\draw[draw=paceGray, rounded corners=4pt, fill=white] (rel axis cs:0.73,0.04) rectangle (rel axis cs:0.98,0.17);
\node[anchor=west, font=\scriptsize] at (rel axis cs:0.76,0.13) {\textcolor{paceOrange}{\Large$\bullet$} Chinese subset};
\node[anchor=west, font=\scriptsize] at (rel axis cs:0.76,0.08) {\textcolor{paceTeal}{\Large$\bullet$} English subset};
\end{axis}
\end{tikzpicture}


==> figures/routing_by_task_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.96\linewidth,
  height=7.5cm,
  xbar stacked,
  xmin=0,
  xmax=1.18,
  symbolic y coords={Q\&A,AG,EC,IP,PCC,PLS,QG,TMG},
  ytick=data,
  y dir=reverse,
  bar width=8pt,
  xlabel={Share of samples},
  axis line style={draw=paceInk, very thick},
  tick style={draw=paceInk},
  tick label style={font=\small},
  label style={font=\small},
  grid=major,
  major grid style={draw=paceGray},
  legend style={draw=paceGray, fill=white, font=\scriptsize, at={(0.5,-0.18)}, anchor=north, legend columns=2},
  clip=false
]
\addplot[fill=paceGreen, draw=none] coordinates {
  (0.259,Q\&A)
  (0.008,AG)
  (0.000,EC)
  (0.780,IP)
  (0.029,PCC)
  (0.355,PLS)
  (0.000,QG)
  (0.004,TMG)
};
\addplot[fill=paceNavy, draw=none] coordinates {
  (0.741,Q\&A)
  (0.992,AG)
  (1.000,EC)
  (0.220,IP)
  (0.971,PCC)
  (0.645,PLS)
  (1.000,QG)
  (0.996,TMG)
};
\legend{Accepted by 1B,Escalated to 7B}

\node[anchor=west, font=\scriptsize] at (axis cs:1.04,Q\&A) {$Q=0.18$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,AG) {$Q=0.05$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,EC) {$Q=0.18$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,IP) {$Q=0.74$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,PCC) {$Q=0.60$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,PLS) {$Q=0.70$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,QG) {$Q=0.86$};
\node[anchor=west, font=\scriptsize] at (axis cs:1.04,TMG) {$Q=0.77$};
\end{axis}
\end{tikzpicture}


==> figures/system_overview_tikz.tex <==
\resizebox{0.985\linewidth}{!}{%
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  stage/.style={
    rounded corners=8pt,
    draw=paceInk,
    very thick,
    align=center,
    fill=white,
    minimum width=3.05cm,
    minimum height=1.95cm,
    text width=2.6cm,
    inner sep=7pt
  },
  prep/.style={
    rounded corners=8pt,
    draw=paceInk,
    thick,
    align=center,
    fill=paceGray!28,
    minimum width=2.8cm,
    minimum height=0.95cm,
    text width=2.35cm,
    inner sep=6pt
  },
  branch/.style={
    rounded corners=8pt,
    draw=paceInk,
    very thick,
    align=center,
    minimum width=3.35cm,
    minimum height=1.9cm,
    text width=2.8cm,
    inner sep=8pt
  },
  panel/.style={draw=paceInk!70, rounded corners=10pt, dashed, inner sep=10pt},
  badge/.style={
    circle,
    draw=paceInk,
    line width=0.9pt,
    fill=white,
    minimum size=0.55cm,
    inner sep=0pt,
    font=\scriptsize\bfseries
  },
  chip/.style={
    rounded corners=5pt,
    draw=paceInk!55,
    fill=white,
    minimum height=0.42cm,
    inner sep=2.5pt,
    font=\scriptsize\bfseries
  },
  flow/.style={-Latex, very thick, draw=paceNavy},
  support/.style={-Latex, thick, draw=paceInk!65},
  note/.style={font=\scriptsize, text=paceInk!82}
]

% OFFLINE PREP
\node[prep] (splits) at (3.8,2.8) {\textbf{Deterministic splits}\\shared-8 benchmark};
\node[prep] (prompts) at (7.6,2.8) {\textbf{Prompt bank}\\family specialists};
\node[prep] (freeze) at (11.4,2.8) {\textbf{Threshold freeze}\\dev calibration};

% MAIN PIPELINE
\node[stage, fill=paceGold!80] (input) at (0,0)
  {\textbf{EduBench sample}\\prompt, task, language};

\node[stage] (normalize) at (3.8,0)
  {\textbf{Request\\normalizer}\\task key, family, output contract};

\node[stage, fill=paceTealLight] (router) at (7.6,0)
  {\textbf{1B tutor-router}\\draft answer + route cues};

% CUSTOM RISK CALIBRATOR
\node[stage, fill=paceBlueLight, minimum height=2.1cm] (risk) at (11.4,0) {};
\node[align=center, font=\small] at ($(risk.north)+(0,-0.6)$) {\textbf{Risk calibrator}\\frozen dev thresholds};
\begin{scope}[shift={(risk.south west)}]
  \draw[rounded corners=3pt, draw=paceInk!45, fill=white] (0.4,0.3) rectangle (2.65,0.7);
  \fill[paceGreen]  (0.5,0.36) rectangle (0.9,0.64);
  \fill[paceTeal]   (1.0,0.36) rectangle (1.4,0.58);
  \fill[paceOrange] (1.5,0.36) rectangle (1.9,0.64);
  \fill[paceRed]    (2.0,0.36) rectangle (2.55,0.85);
  \draw[paceRed, thick] (2.35,0.32) -- (2.35,0.89);
\end{scope}

% CUSTOM ROUTING PROFILE
\node[stage, minimum width=3.5cm, minimum height=2.3cm] (profile) at (15.2,0) {};
\node[align=center, font=\small] at ($(profile.north)+(0,-0.6)$) {\textbf{Routing profile}\\task-dependent escalation};
\begin{scope}[shift={($(profile.south)+(-1.6,0.2)$)}]
  \node[anchor=west, font=\scriptsize] at (0.4, 0.95) {IP};
  \fill[paceGreen] (1.0, 0.85) rectangle (2.1, 1.05);
  \fill[paceNavy]  (2.1, 0.85) rectangle (2.6, 1.05);

  \node[anchor=west, font=\scriptsize] at (0.4, 0.55) {PLS};
  \fill[paceGreen] (1.0, 0.45) rectangle (1.6, 0.65);
  \fill[paceNavy]  (1.6, 0.45) rectangle (2.6, 0.65);

  \node[anchor=west, font=\scriptsize] at (0.4, 0.15) {QG};
  \draw[paceGreen, thick] (1.0, 0.0) -- (1.0, 0.25);
  \fill[paceNavy]  (1.0, 0.05) rectangle (2.6, 0.25);
\end{scope}

% BRANCHES
\node[branch, fill=paceGreenLight] (accept) at (5.7,-4.0)
  {\textbf{Direct answer path}\\accept validated 1B output};

\node[branch, fill=paceOrangeLight, minimum width=3.6cm, text width=3.0cm] (specialist) at (11.4,-4.0)
  {\textbf{7B specialist repair}\\reasoning, assessment, planning};

% VALIDATION & ARTIFACTS
\node[stage, minimum width=4.65cm, minimum height=1.7cm, text width=4.0cm] (validator) at (8.55,-7.0)
  {\textbf{Validation and repair}\\reject scaffolds, repair malformed fields, finalize answer};

\node[stage, fill=paceGray!55, minimum width=6.5cm, minimum height=1.25cm, text width=5.9cm] (artifacts) at (8.55,-9.0)
  {\textbf{Artifacts and audit trail}\\predictions \;|\; traces \;|\; summaries \;|\; judge cache};

% BADGES
\node[badge, fill=paceGold!45] at (input.north west) {E};
\node[badge, fill=paceBlueLight] at (normalize.north west) {N};
\node[badge, fill=paceTealLight!75] at (router.north west) {1B};
\node[badge, fill=paceBlueLight!70] at (risk.north west) {R};
\node[badge, fill=paceOrangeLight!75] at (profile.north west) {T};
\node[badge, fill=paceGreenLight!75] at (accept.north west) {A};
\node[badge, fill=paceOrangeLight!85] at (specialist.north west) {7B};
\node[badge, fill=paceGray!18] at (validator.north west) {V};
\node[badge, fill=paceGray!35] at (artifacts.north west) {L};

% BACKGROUND ROUTING
\begin{scope}[on background layer]
  \node[panel, fit=(input)(normalize)(router)(risk)(profile)(accept)(specialist)(validator)(artifacts)] (onlinepanel) {};
  \node[panel, fit=(splits)(prompts)(freeze)] (offlinepanel) {};

  \draw[flow] (input) -- (normalize);
  \draw[flow] (normalize) -- (router);
  \draw[flow] (router) -- (risk);
  \draw[flow] (risk) -- (profile);

  \draw[flow] (risk.south) -- (specialist.north) node[midway, right, font=\scriptsize\bfseries, text=paceRed, xshift=2pt] {high risk};
  \draw[flow, rounded corners=6pt] ($(risk.south)+(0,-0.8)$) -| (accept.north) node[pos=0.25, above, font=\scriptsize\bfseries, text=paceGreen!60!black] {low risk};

  \draw[flow, rounded corners=6pt] (accept.south) -- +(0,-0.8) -| (validator.north);
  \draw[flow, rounded corners=6pt] (specialist.south) -- +(0,-0.8) -| (validator.north);

  \draw[flow] (validator) -- (artifacts);

  \draw[support] (splits) -- (normalize);
  \draw[support] (freeze) -- (risk);
  \draw[support, rounded corners=6pt] (prompts.south) -- +(0,-0.4) -| (9.5, -2.0) |- (specialist.west);
\end{scope}

% CHIPS
\node[chip] at (input.south) {Q\&A \quad AG \quad EC \quad QG};
\node[chip] at (normalize.south) {ZH / EN \quad JSON schema};
\node[chip] at (router.south) {draft \quad family \quad confidence};
\node[chip] at (accept.south) {fast \quad low-cost \quad valid};
\node[chip] at (specialist.south) {reason \quad grade \quad plan};
\node[chip] at (validator.south) {schema \quad substance \quad trace};

% MARGINALIA
\node[anchor=south west, font=\scriptsize\bfseries, text=paceNavy]
  at ($(onlinepanel.north west)+(0.02,0.08)$) {Online inference path};
\node[anchor=south west, font=\scriptsize\bfseries, text=paceNavy]
  at ($(offlinepanel.north west)+(0.02,0.08)$) {Offline preparation};

\node[note, anchor=east, align=right] at ($(accept.west)+(-0.3, 0)$)
  {Routine requests\\stop at 1B.};
\node[note, anchor=west, align=left] at ($(specialist.east)+(0.3, 0)$)
  {Harder samples pay\\for 7B repair\\only when needed.};
\end{tikzpicture}%
}

==> figures/task_delta_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.96\linewidth,
  height=6.8cm,
  ybar,
  ymin=-0.35,
  ymax=0.42,
  symbolic x coords={Q\&A,AG,EC,IP,PCC,PLS,QG,TMG},
  xtick=data,
  xlabel={Task},
  ylabel={Quality delta vs.\ \texttt{rule\_v2}},
  axis line style={draw=paceInk, very thick},
  tick style={draw=paceInk},
  tick label style={font=\small},
  x tick label style={rotate=0, anchor=north},
  label style={font=\small},
  grid=major,
  major grid style={draw=paceGray},
  enlarge x limits=0.06,
  bar width=10pt,
  clip=false
]
\addplot[fill=paceTeal, draw=none] coordinates {
  (EC,0.03)
  (IP,0.00)
  (QG,0.26)
  (TMG,0.37)
};
\addplot[fill=paceRed, draw=none] coordinates {
  (Q\&A,-0.03)
  (AG,-0.02)
  (PCC,-0.03)
  (PLS,-0.27)
};

\node[font=\scriptsize, anchor=south] at (axis cs:EC,0.04) {+0.03};
\node[font=\scriptsize, anchor=south] at (axis cs:IP,0.01) {+0.00};
\node[font=\scriptsize, anchor=south] at (axis cs:QG,0.275) {+0.26};
\node[font=\scriptsize, anchor=south] at (axis cs:TMG,0.385) {+0.37};

\node[font=\scriptsize, anchor=north] at (axis cs:Q\&A,-0.04) {-0.03};
\node[font=\scriptsize, anchor=north] at (axis cs:AG,-0.03) {-0.02};
\node[font=\scriptsize, anchor=north] at (axis cs:PCC,-0.04) {-0.03};
\node[font=\scriptsize, anchor=north] at (axis cs:PLS,-0.285) {-0.27};
\end{axis}
\end{tikzpicture}

